Diagrammatics of information

We introduce a diagrammatic perspective for Shannon entropy created by the first author and Mikhail Khovanov and connect it to information theory and mutual information. We also give two complete proofs that the $5$-term dilogarithm deforms to the $4$-term infinitesimal dilogarithm.

==> fig1_001.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.65 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (5,9);
%\draw[thin,gray] (5,0) grid (10,9);
%\draw[thin,yellow] (10,0) grid (15,9);
%\draw[thin,gray] (15,0) grid (20,9);
%\draw[thin,yellow] (20,0) grid (25,9);

\draw[thick,dashed] (0,9) -- (25.5,9);
\draw[thick,dashed] (0,0) -- (25.5,0);

\draw[thick,postaction={decorate}] (2,0) .. controls (2.1,1) and (2.4,1.5) .. (3,2.5);

\draw[thick,postaction={decorate}] (4,0) .. controls (3.9,1) and (3.6,1.5) .. (3,2.5);

\draw[thick,postaction={decorate}] (3,2.5) .. controls (3.1,2.75) and (3.4,3.0) .. (4,3.5);

\draw[thick,postaction={decorate}] (8,0) .. controls (7,2.5) and (5.7,3) .. (4,3.5);

\draw[thick,postaction={decorate}] (4,3.5) -- (4,4.5);

\draw[thick] (4,4.5) -- (4,5);

\draw[thick,postaction={decorate}] (6,0) .. controls (6.5,2.25) and (8,2.5) .. (9,2.5);

\draw[thick,postaction={decorate}] (10,0) .. controls (9.9,1) and (9.6,1.5) .. (9,2.5);

\draw[thick,postaction={decorate}] (9,2.5) -- (9,4.75);

\draw[line width=0.55mm,dotted,red!100!green!36!blue!100] (6.25,2.60) ellipse (5 and 2);

\draw[line width=0.63mm, densely dotted,blue] (6.25,3.42) ellipse (6 and 3.18);

\draw[thick,postaction={decorate}] (4,5) .. controls (3.9,5.1) and (3.5,5.2) .. (3,6.5);

\draw[thick,postaction={decorate}] (4,5) .. controls (4.1,5.00) and (4.5,5.10) .. (5,5.40);

\draw[thick,postaction={decorate}] (3,6.5) .. controls (2.8,7.5) and (2.3,6.75) .. (2,9);

\draw[thick,postaction={decorate}] (9,4.75) .. controls (7,5) and (5,5.5) .. (4.5,6.5);

\draw[thick,postaction={decorate}] (5,5.40) .. controls (5.2,5.6) and (6.5,6) .. (8,9);

\draw[thick,postaction={decorate}] (4.5,6.5) .. controls (4.6,7.25) and (4.7,7.25) .. (6,9);

\draw[thick,postaction={decorate}] (9,4.75) .. controls (11,6.5) and (10,7.5) .. (7.45,8);

\draw[thick,postaction={decorate}] (9.8,7) .. controls (10.5,7.2) and (11,7.5) .. (12,9);

\draw[line width=0.50mm,red] (4,9) decorate [decoration={snake,amplitude=0.20mm}] {.. controls (4.25,6) and (9,8.5) .. (12,5.5)};

\draw[line width=0.50mm,red] (12,5.5) decorate [decoration={snake,amplitude=0.20mm}] {.. controls (13,4.75) and (13.5,4) .. (14,0)};

\draw[line width=0.50mm,red] (3.65,8.1) -- (4.15,8.25);
\node at (3.6,8.55) {$c_2$};

\draw[line width=0.50mm,red] (13.45,1.25) -- (13.95,1.25);
\node at (13.4,1.75) {$c_1$};

\draw[thick,postaction={decorate}] (10.75,7.5) .. controls (13.5,7) and (21,6) .. (22,0);

\draw[line width=0.50mm,red] (12,5.5) decorate [decoration={snake,amplitude=0.20mm}] {.. controls (12.5,6) and (13,6.5) .. (14,9)};

\draw[line width=0.50mm,red] (13.1,8) -- (13.6,8);
\node at (14.65,8.1) {$c_2^{-1}c_1$};

\draw[thick,postaction={decorate}] (16,0) .. controls (16.5,2) and (19.5,2) .. (20,0);

\draw[line width=0.50mm,red] (18,0) decorate [decoration={snake,amplitude=0.20mm}] {.. controls (18.5,2) and (19,7) .. (20,9)};

\draw[line width=0.50mm,red] (19,7.5) -- (19.5,7.5);
\node at (20,7.5) {$c_3$};

\draw[thick,<-] (17,3.5) arc (0:360:1);
\node at (15,4.5) {$p_j$};

\begin{scope}[shift={(-0.25,0)}]
\draw[thick,<-] (24,6) arc (0:180:1.5);
\draw[thick,<-] (21,6) arc (180:360:1.5);

\draw[thick,postaction={decorate}] (22.75,4.52) arc (-110:-260:1.5);
\node at (20.85,4.9) {$p_k$};
\node at (22.35,5.75) {$p_{\ell}$};
\end{scope}
\node at (24.40,4.60) {$p_k+p_{\ell}$};

\node at (2,-0.75) {$p_1$};
\node at (4,-0.75) {$p_2$};
\node at (6,-0.75) {$\ldots$};
\node at (8,-0.75) {$\ldots$};
\node at (10,-0.75) {$p_n$};

\node at (16,-0.75) {$p_{n+1}$};
\node at (20,-0.75) {$\ldots$};
\node at (22,-0.75) {$p_m$};
\node at (24,-0.75) {$\ldots$};

\draw[thick,->] (1,-2) .. controls (0.5,0) and (0.5,1.5) .. (2.25,2.5);
\node at (2,-2.5) {probability for};
\node at (2.25,-3.5) {classical physics};
\node at (6.25,-3.5) {$\displaystyle{\sum_{i=1}^n} \: p_i=1$};

\draw[thick,->] (1.5,10) .. controls (0,8) and (0,6) .. (2,4.5);
\node at (1.60,10.5) {probability};

\end{scope}
\end{tikzpicture}
    \caption{The diagram shows a morphism (cobordism). Small purple ellipse encloses a part of the morphism that admits an interpretation in earlier categorical approaches to entropy. Larger blue ellipse encloses a part of the diagram that can be interpreted in classical probability. Parts of the diagram that include wavy (red) multiplicative lines, U-turns of additive lines and additive lines pointing down or closing upon themselves make sense in a larger category, but not in the familiar classical probability, since rescaling is involved and one could remove the renormalization to $1$. Multiplicative lines scale labels of additive lines.}
    \label{fig1_001}
\end{figure}

==> fig5_016.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.50 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (9,5);
\draw[thick,dashed] (0,5) -- (9,5);
\draw[line width = 0.45mm, blue] (0,0) -- (9,0);

\draw[thick,postaction={decorate}] (0.75,0) .. controls (0.95,1) and (1.8,2) .. (2,2);
\draw[thick,postaction={decorate}] (3.25,0) .. controls (3.05,1) and (2.2,2) .. (2,2);
\node at (0.75,-0.35) {$b$};
\node at (3.25,-0.35) {$a-b$};

\draw[thick,postaction={decorate}] (5.75,0) .. controls (5.95,1) and (6.8,2) .. (7,2);
\draw[thick,postaction={decorate}] (8.25,0) .. controls (8.05,1) and (7.2,2) .. (7,2);
\node at (5.75,-0.35) {$b-a$};
\node at (8.25,-0.35) {$1-b$};

\draw[thick,postaction={decorate}] (2,2) .. controls (2.2,2.5) and (4.3,3.5) .. (4.5,3.5);
\draw[thick,postaction={decorate}] (7,2) .. controls (6.8,2.5) and (4.7,3.5) .. (4.5,3.5);
\node at (2.5,3) {$a$};
\node at (6.90,3) {$1-a$};

\draw[thick,postaction={decorate}] (4.5,3.5) -- (4.5,5);
\node at (5,4.15) {$1$};

\node at (10.5,2.5) {$=$};
\end{scope}

\begin{scope}[shift={(12.6,0)}]
%\draw[thin,yellow] (0,0) grid (9,5);

\node at (0.5,2.5) {$a\left[\dfrac{b}{a} \right]$};
\node at (2,2.5) {$+$};
\node at (4.5,2.5) {$(1-a)\left[ \dfrac{1-b}{1-a} \right]$};
\node at (7,2.5) {$+$};
\node at (8,2.5) {$\left[ a \right]$};

\draw[thick,fill] (9.1,2.5) arc (0:360:1.5mm);
\end{scope}

\begin{scope}[shift={(21.5,0)}]
%\draw[thin,yellow] (0,0) grid (2,5);

\draw[thick,dashed] (-9,5) -- (2.5,5);

\draw[line width = 0.45mm, blue] (-9,0) -- (2.5,0);

\draw[thick,postaction={decorate}] (1,0) -- (1,5);

\node at (1.5,2.5) {$1$};
\end{scope}

\end{tikzpicture}
    \caption{The three additive vertices are absorbed by the blue boundary wall, emitting three floating vertices with the weights $a\left[\dfrac{b}{a}\right]$, $(1-a)\left[\dfrac{1-b}{1-a}\right]$, and $[a]$. Since the floating vertices are additive, we can replace three floating vertices with one floating vertex with the label as the sum $a\left[\dfrac{b}{a}\right]+(1-a)\left[\dfrac{1-b}{1-a}\right] + [a] $.  }
    \label{fig5_016}
\end{figure}

==> fig5_017.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.50 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,5);

\draw[thick,dashed] (0,5) -- (4,5);

\draw[line width = 0.45mm, blue] (0,0) -- (4,0);

\draw[thick,postaction={decorate}] (0.25,0) .. controls (0.5,2) and (1.75,2.5) .. (2,2.5);

\draw[thick,postaction={decorate}] (3.75,0) .. controls (3.5,2) and (2.25,2.5) .. (2,2.5);

\node at (0.25,-0.4) {$a$};

\node at (3.75,-0.4) {$b$};

\node at (2,5.4) {$a+b$};


\draw[thick,postaction={decorate}] (2,2.5) -- (2,5); 

\node at (5,2.5) {$=$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(6,0)}]
%\draw[thin,yellow] (0,0) grid (4,5);

\draw[thick,dashed] (0,5) -- (5,5);

\draw[line width = 0.45mm, blue] (0,0) -- (5,0);

\draw[thick,postaction={decorate}] (4.5,0) -- (4.5,5);

\node at (4.35,-0.4) {$a+b$};

\node at (2,3) {$(a+b)\left[ \dfrac{a}{a+b}\right]$};

\draw[thick,fill] (2.15,1.9) arc (0:360:1.5mm);


\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(13,0)}]
%\draw[thin,yellow] (0,0) grid (9,5);

\draw[thick,dashed] (0.5,5) -- (8.5,5);

\draw[line width = 0.45mm, blue] (0.5,0) -- (8.5,0);

\draw[thick,postaction={decorate}] (1,0) .. controls (1.2,1) and (2.05,2.1) .. (2.25,2.1);
\draw[thick,postaction={decorate}] (2.25,2.1) .. controls (2.45,2.5) and (4.3,3.5) .. (4.5,3.5);

\draw[thick,postaction={decorate}] (8,0) .. controls (7.8,2) and (4.7,3.5) .. (4.5,3.5);

\node at (1,-0.4) {$b$};

\node at (7.85,-0.4) {$1-b$};

\draw[thick,postaction={decorate}] (4.5,1.25) .. controls (4.3,1.75) and (2.45,2.1) .. (2.25,2.1);
\node at (4.10,2.10) {$0$};

\draw[thick,postaction={decorate}] (3.25,0) .. controls (3.45,0.5) and (4.3,1.25) .. (4.5,1.25);
\node at (3.25,-0.4) {$a-b$};

\draw[thick,postaction={decorate}] (5.75,0) .. controls (5.55,0.5) and (4.7,1.25) .. (4.5,1.25);
\node at (5.75,-0.4) {$b-a$};

\draw[thick,postaction={decorate}] (4.5,3.5) -- (4.5,5);
\node at (5,4.1) {$1$};

\node at (9.25,2.5) {$=$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(22.5,0)}]
%\draw[thin,yellow] (0,0) grid (2,5);

\draw[thick,dashed] (0.5,5) -- (2,5);

\draw[line width = 0.45mm, blue] (0.5,0) -- (2,0);

\node at (0.8,2.8) {$\left[ b \right]$};
 
\draw[thick,fill] (0.95,2.1) arc (0:360:1.5mm);

\draw[thick,postaction={decorate}] (1.5,0) -- (1.5,5);

\node at (2,2.5) {$1$};

\end{scope}
 

\end{tikzpicture}
    \caption{Left: the blue boundary wall absorbs the additive defect on the $a$-line and $b$-line, emitting a floating point labeled $(a+b)\left[ \dfrac{a}{a+b}\right]$. Right: The three additive vertices are absorbed, emitting one vertex with the label $[b]$.  }
    \label{fig5_017}
\end{figure}

==> fig5_102.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.50 with {\arrow{>}}}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\draw[thick,dashed] (0,3) -- (5,3); 

\draw[line width = 0.45mm,blue] (0,0) -- (5,0); 

\draw[thick,postaction={decorate}] (2,2) -- (2,3);

\draw[thick,postaction={decorate}] (0.5,0) -- (2,2);
\draw[thick,postaction={decorate}] (2.0,0) -- (2,2);
\draw[thick,postaction={decorate}] (4.5,0) -- (2,2);

\node at (3,0.5) {$\cdots$};

\node at (2,3.5) {$1$};

\node at (0.5,-0.5) {$p_1$};
\node at (2.0,-0.5) {$p_2$};
\node at (3.5,-0.5) {$\cdots$};
\node at (4.5,-0.5) {$p_n$};

\node at (6,1.5) {$=$};

\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(7,0)}]
%\draw[thin,yellow] (0,0) grid (4,3);

\draw[thick,dashed] (0,3) -- (5,3); 

\draw[line width = 0.45mm,blue] (0,0) -- (5,0); 

\draw[thick,fill] (2,1) arc (0:360:1.5mm);

\draw[thick,postaction={decorate}] (3.5,0) -- (3.5,3);

\node at (1.85,1.85) {$H(p_X)$};

\node at (3.5,-0.5) {$1$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(12,0)}]
\node at (5,2.1) {$H(p_X) = -\displaystyle{\sum_{i=1}^n} p_i \log p_i$};

\node at (5,0.65) {$p_1+p_2+\ldots + p_n=1$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}
    \caption{If $p_1+ p_2 + \ldots + p_n =1$, the blue boundary wall absorbs all additive vertices, giving us entropy.}
    \label{fig5_102}
\end{figure}

==> fig7_001.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.60 with {\arrow{>}}}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (10,5);

\draw[thick, dashed] (0,5) -- (10,5);

\draw[thick, dashed] (0,0) -- (10,0);

\draw[thick,postaction={decorate}] (1,0) -- (7,3);

\draw[thick,postaction={decorate}] (9,0) -- (7,3);

\draw[thick,postaction={decorate}] (7,3) -- (7,5);


\draw[thick,postaction={decorate}] (3.5,0) -- (2.85,0.9);

\draw[thick,postaction={decorate}] (5,0) -- (4,1.5);

\draw[thick,postaction={decorate}] (7.5,0) -- (5.85,2.44);


\node at (7,5.5) {$1$};

\node at (1,-0.5) {$p_1$};

\node at (3.5,-0.5) {$p_2$};

\node at (5,-0.5) {$p_3$};

\node at (6.5,-0.5) {$\ldots$};

\node at (9,-0.5) {$p_k$};

\node at (8.5,2) {$X$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(12,0)}]
%\draw[thin,yellow] (0,0) grid (10,5);

\draw[thick, dashed] (0,5) -- (10,5);

\draw[thick, dashed] (0,0) -- (10,0);

\draw[thick,postaction={decorate}] (1,0) -- (7,3);

\draw[thick,postaction={decorate}] (9,0) -- (7,3);

\draw[thick,postaction={decorate}] (7,3) -- (7,5);


\draw[thick,postaction={decorate}] (3.5,0) -- (2.85,0.9);

\draw[thick,postaction={decorate}] (5,0) -- (4,1.5);

\draw[thick,postaction={decorate}] (7.5,0) -- (5.85,2.44);



\node at (7,5.5) {$1$};

\node at (1,-0.5) {$q_1$};

\node at (3.5,-0.5) {$q_2$};

\node at (5,-0.5) {$q_3$};

\node at (6.5,-0.5) {$\ldots$};

\node at (9,-0.5) {$q_m$};

\node at (8.5,2) {$Y$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(3,-12)}]
%\draw[thin,yellow] (0,10) grid (8,15);
%\draw[thin,green] (0,5) grid (8,10);
%\draw[thin,yellow] (0,0) grid (8,5);

\begin{scope}[shift={(0.15,0)}]
\draw[thick, dashed] (-0.5,4) -- (5.5,4);

\draw[thick, dashed] (0,2) -- (6,2);

\draw[thick, dashed] (0.5,0) -- (6.5,0);


\draw[thick, dashed] (0.5,0) -- (-0.5,4);

\draw[thick, dashed] (2.5,0) -- (1.5,4);

\draw[thick, dashed] (4.5,0) -- (3.5,4);

\draw[thick, dashed] (6.5,0) -- (5.5,4);


\node at (1.75,-0.5) {$p_1$};

\node at (3.75,-0.5) {$p_2$};

\node at (5.75,-0.5) {$p_3$};

\node at (-0.75,2.75) {$q_2$};

\node at (-0.25,1) {$q_1$};
\end{scope}


\begin{scope}[shift={(-0.5,-0.25)}]
\draw[thick,postaction={decorate}] (1,3) -- (4.25,7);

\draw[thick,postaction={decorate}] (5,3) -- (4.25,7);

\draw[thick,postaction={decorate}] (3,3) -- (2.5,4.85);
\end{scope}

\begin{scope}[shift={(0.75,0.25)}]
\draw[thick,postaction={decorate}] (1,1) -- (4.25,5);

\draw[thick,postaction={decorate}] (5,1) -- (4.25,5);

\draw[thick,postaction={decorate}] (3,1) -- (2.5,2.85);
\end{scope}


\draw[thick,postaction={decorate}] (3.75,6.75) -- (4.5,8);

\draw[thick,postaction={decorate}] (5,5.25) -- (4.5,8);

\draw[thick,postaction={decorate}] (4.5,8) -- (4.5,10);

\node at (5,9) {$1$};


\node at (1.25,7.50) {$\mathsf{y}_2:= p_{12}+p_{22}+p_{32}$};

\node at (1.5,6) {$p_{12}+p_{22}$};

\node at (8,4.5) {$p_{11} + p_{21}$};

\draw[thick,<-] (4.5,4.5) -- (6.5,4.5);


\node at (7.75,6.5) {$\mathsf{y}_1:= p_{11}+p_{21}+p_{31}$};


\node at (1.25,2.75) {$p_{12}$};

\node at (2.90,3.5) {$p_{22}$};

\node at (4.9,2.5) {$p_{32}$};


\node at (1.35,1) {$p_{11}$};

\node at (3.35,1) {$p_{21}$};

\node at (5.35,1) {$p_{31}$};



\draw[thick] (11,7.5) -- (11,10);

\draw[thick] (11,10) -- (10.5,10);

\draw[thick] (11,7.5) -- (10.5,7.5);

\node at (12.25,8.75) {$H(Y)$};



\draw[thick] (11,0) -- (11,7);

\draw[thick] (10.5,7) -- (11,7);

\draw[thick] (10.5,0) -- (11,0);

\node at (13.75,3.5) {$\underbrace{H(X,Y)-H(Y)}_{H(X|Y)}$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(3,-24)}]
%\draw[thin,yellow] (0,10) grid (8,15);
%\draw[thin,green] (0,5) grid (8,10);
%\draw[thin,yellow] (0,0) grid (8,5);

\begin{scope}[shift={(0.15,0)}]
\draw[thick, dashed] (-0.5,4) -- (5.5,4);

\draw[thick, dashed] (0,2) -- (6,2);

\draw[thick, dashed] (0.5,0) -- (6.5,0);


\draw[thick, dashed] (0.5,0) -- (-0.5,4);

\draw[thick, dashed] (2.5,0) -- (1.5,4);

\draw[thick, dashed] (4.5,0) -- (3.5,4);

\draw[thick, dashed] (6.5,0) -- (5.5,4);


\node at (1.75,-0.5) {$p_1$};

\node at (3.75,-0.5) {$p_2$};

\node at (5.75,-0.5) {$p_3$};

\node at (-0.75,2.75) {$q_2$};

\node at (-0.25,1) {$q_1$};
\end{scope}


 
\draw[thick,postaction={decorate}] (2,1) -- (1.5,3.5);

\draw[thick,postaction={decorate}] (0.75,2.5) -- (1.5,3.5);

\begin{scope}[shift={(2,0)}] 
\draw[thick,postaction={decorate}] (2,1) -- (1.5,3.5);

\draw[thick,postaction={decorate}] (0.75,2.5) -- (1.5,3.5);
\end{scope}

\begin{scope}[shift={(4,0)}] 
\draw[thick,postaction={decorate}] (2,1) -- (1.5,3.5);

\draw[thick,postaction={decorate}] (0.75,2.5) -- (1.5,3.5);
\end{scope}




\draw[thick,postaction={decorate}] (1.5,3.5) -- (3,6);

\draw[thick,postaction={decorate}] (3.5,3.5) -- (3,6);

\draw[thick,postaction={decorate}] (3,6) -- (4.5,8);

\draw[thick,postaction={decorate}] (5.5,3.5) -- (4.5,8);

\draw[thick,postaction={decorate}] (4.5,8) -- (4.5,10);



\node at (5,9) {$1$};


\node at (2.4,7.0) {$\mathsf{x}_1 + \mathsf{x}_2$};

\node at (0.25,5) {$\mathsf{x}_1:= p_{11}+p_{12}$};

\node at (8,4.5) {$\mathsf{x}_2 := p_{21} + p_{22}$};

\draw[thick,<-] (3.5,4.5) -- (6.0,4.5);


\node at (6.9,6.5) {$\mathsf{x}_3:= p_{31}+p_{32}$};


\node at (0.65,3.35) {$p_{12}$};

\node at (2.65,3.35) {$p_{22}$};

\node at (4.65,3.35) {$p_{32}$};


\node at (1.5,0.75) {$p_{11}$};

\node at (3.5,0.75) {$p_{21}$};

\node at (5.5,0.75) {$p_{31}$};


\draw[thick] (11,5.25) -- (11,10);

\draw[thick] (11,10) -- (10.5,10);

\draw[thick] (11,5.25) -- (10.5,5.25);

\node at (12.25,7.625) {$H(X)$};



\draw[thick] (11,0) -- (11,5);

\draw[thick] (10.5,5) -- (11,5);

\draw[thick] (10.5,0) -- (11,0);

\node at (13.75,2.5) {$\underbrace{H(X,Y)-H(X)}_{H(Y|X)}$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\end{tikzpicture}
    \caption{Let $\{p_1,p_2, p_3 \}$ be probabilities for the random variable $X$ and $\{q_1,q_2,q_3\}$ be probabilities for the random variable $Y$. Let $p_{ij}:=(p_i, q_j)$. Top left: random variable $X$ with probabilities $\{p_1, p_2, \ldots, p_k\}$. Top right: random variable $Y$ with probabilities $\{q_1, q_2, \ldots, q_m\}$.  
    Middle: absorbing all the additive vertices gives us $H(X,Y)$.
    Absorbing all the additive vertices except the top one gives $H(X,Y)- H(Y)$.  Bottom: absorbing all the additive vertices except the top one gives $H(X,Y) - H(X)$.}
    \label{fig7_001}
\end{figure}

==> fig7_002.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.60 with {\arrow{>}}}]

  

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,0)}]
%\draw[thin,green] (0,15) grid (8,20);
%\draw[thin,yellow] (0,10) grid (8,15);
%\draw[thin,green] (0,5) grid (8,10);
%\draw[thin,yellow] (0,0) grid (8,5);

\begin{scope}[shift={(0.15,0)}]
\draw[thick, dashed] (-0.5,4) -- (5.5,4);

\draw[thick, dashed] (0,2) -- (6,2);

\draw[thick, dashed] (0.5,0) -- (6.5,0);


\draw[thick, dashed] (0.5,0) -- (-0.5,4);

\draw[thick, dashed] (2.5,0) -- (1.5,4);

\draw[thick, dashed] (4.5,0) -- (3.5,4);

\draw[thick, dashed] (6.5,0) -- (5.5,4);


\node at (1.5,-0.5) {$p_1$};

\node at (3.5,-0.5) {$p_2$};

\node at (5.5,-0.5) {$p_3$};

\node at (-0.75,3) {$q_2$};

\node at (-0.25,1) {$q_1$};
\end{scope}


\begin{scope}[shift={(-0.5,-0.25)}]
\draw[thick,postaction={decorate}] (1,3) -- (4.25,7);

\draw[thick,postaction={decorate}] (5,3) -- (4.25,7);

\draw[thick,postaction={decorate}] (3,3) -- (2.5,4.85);
\end{scope}

\begin{scope}[shift={(0.75,0.25)}]
\draw[thick,postaction={decorate}] (1,1) -- (4.25,4.75);

\draw[thick,postaction={decorate}] (5,1) -- (4.25,4.75);

\draw[thick,postaction={decorate}] (3,1) -- (2.5,2.75);
\end{scope}


\draw[thick,postaction={decorate}] (3.75,6.75) -- (4.5,8);

\draw[thick,postaction={decorate}] (5,5) -- (4.5,8);

\draw[thick,postaction={decorate}] (4.5,8) -- (4.5,10);


\node at (5,9) {$1$};


\node at (1.25,7.50) {$\mathsf{y}_2:= p_{12}+p_{22}+p_{32}$};


\node at (1.5,6) {$p_{12}+p_{22}$};

\node at (8,4.25) {$p_{11} + p_{21}$};

\draw[thick,<-] (4.5,4.25) -- (6.5,4.25);


\node at (7.75,6.5) {$\mathsf{y}_1:= p_{11}+p_{21}+p_{31}$};


\node at (1.25,2.75) {$p_{12}$};

\node at (2.90,3.5) {$p_{22}$};

\node at (4.9,2.5) {$p_{32}$};


\node at (1.35,1) {$p_{11}$};

\node at (3.35,1) {$p_{21}$};

\node at (5.35,1) {$p_{31}$};




\begin{scope}[shift={(0,15)}]
\draw[thick, dashed] (-0.5,4) -- (5.5,4);

\draw[thick, dashed] (0,2) -- (6,2);

\draw[thick, dashed] (0.5,0) -- (6.5,0);


\draw[thick, dashed] (0.5,0) -- (-0.5,4);

\draw[thick, dashed] (2.5,0) -- (1.5,4);

\draw[thick, dashed] (4.5,0) -- (3.5,4);

\draw[thick, dashed] (6.5,0) -- (5.5,4);
\end{scope}

\node at (1.75,14.5) {$p_1$};

\node at (3.75,14.5) {$p_2$};

\node at (5.75,14.5) {$p_3$};

\node at (-1.0,18) {$q_2$};

\node at (-0.5,16) {$q_1$};


\node at (5,18) {$p_{32}$};

\node at (3,18) {$p_{22}$};

\node at (1,18) {$p_{12}$};


\node at (5.25,16.5) {$p_{31}$};

\node at (3.25,16.5) {$p_{21}$};

\node at (1.25,16.5) {$p_{11}$};


\draw[thick,postaction={decorate}] (0.75,14.5) -- (0.25,18);

\draw[thick,postaction={decorate}] (0.75,14.5) -- (1.5,16);

\begin{scope}[shift={(2,0)}]
\draw[thick,postaction={decorate}] (0.75,14.5) -- (0.25,18);

\draw[thick,postaction={decorate}] (0.75,14.5) -- (1.5,16);
\end{scope}

\begin{scope}[shift={(4,0)}]
\draw[thick,postaction={decorate}] (0.75,14.5) -- (0.25,18);

\draw[thick,postaction={decorate}] (0.75,14.5) -- (1.5,16);
\end{scope}

\draw[thick,postaction={decorate}] (2,12) -- (0.75,14.5);

\draw[thick,postaction={decorate}] (2,12) -- (2.75,14.5);


\draw[thick,postaction={decorate}] (4.5,10) -- (2,12);

\draw[thick,postaction={decorate}] (4.5,10) -- (4.75,14.5);



 

\node at (-1.25,14) {$\mathsf{x}_1:= p_{11}+ p_{12}$};

\node at (-2,13) {$\mathsf{x}_2:= p_{21}+p_{22}$};

\draw[thick,->] (0,13) -- (2,13);

\node at (2,11) {$\mathsf{x}_1+ \mathsf{x}_2$};

\node at (7,12.5) {$\mathsf{x}_3:= p_{31}+p_{32}$};


\draw[thick] (12,13.5) -- (12,19);

\draw[thick] (11.5,19) -- (12,19);

\draw[thick] (11.5,13.5) -- (12,13.5);

\node at (15.25,16.25) {$-(\underbrace{H(X,Y)-H(X)}_{H(Y|X)})$};


\draw[thick] (12,9.25) -- (12,13.25);

\draw[thick] (11.5,13.25) -- (12,13.25);

\draw[thick] (11.5,9.25) -- (12,9.25);

\node at (13.5,11.25) {$-H(X)$};


\draw[thick] (12,7.5) -- (12,9);

\draw[thick] (11.5,9) -- (12,9);

\draw[thick] (11.5,7.5) -- (12,7.5);

\node at (13.5,8.25) {$H(Y)$};



\draw[thick] (12,0) -- (12,7.25);

\draw[thick] (11.5,7.25) -- (12,7.25);

\draw[thick] (11.5,0) -- (12,0);

\node at (15,3.625) {$\underbrace{H(X,Y)-H(Y)}_{H(X|Y)}$};


\draw[thick] (-5,0) -- (-5,19);

\draw[thick] (-5,19) -- (-4.75,19);

\draw[thick] (-5,0) -- (-4.75,0);

\node at (-6,9.5) {$0$};


\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\end{tikzpicture}
    \caption{Let $\{p_1,p_2, p_3 \}$ be probabilities for the random variable $X$ and $\{q_1,q_2,q_3\}$ be probabilities for the random variable $Y$. Let $p_{ij}:=(p_i, q_j)$. 
    Above is a diagrammatic of $0$ since the top and the bottom collections of boundary points in it are identical.  }
    \label{fig7_002}
\end{figure}

==> fig7_003.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.50 with {\arrow{>}}}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (4,4);

\draw[thick,dashed] (0,0) -- (4,0);


\node at (0.5,4.5) {$x_1$};

\node at (3.5,4.5) {$x_2$};


\node at (0.5,-0.5) {$x_1$};

\node at (3.5,-0.5) {$x_2$};

\draw[thick,postaction={decorate}] (0.5,0) -- (2,1.5);

\draw[thick,postaction={decorate}] (3.5,0) -- (2,1.5);


\draw[thick,postaction={decorate}] (2,1.5) -- (2,2.5);

\draw[thick,postaction={decorate}] (2,2.5) -- (0.5,4);

\draw[thick,postaction={decorate}] (2,2.5) -- (3.5,4);

\end{scope}

 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(7,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (4,4);

\draw[thick,dashed] (0,0) -- (4,0);


\draw[thick,postaction={decorate}] (2,1.5) -- (2,2.5);

\node at (2.5,2) {$0$};

\node at (0.5,4.5) {$q$};

\node at (3.5,4.5) {$-q$};


\node at (0.5,-0.5) {$p$};

\node at (3.5,-0.5) {$-p$};

\draw[thick,postaction={decorate}] (0.5,0) -- (2,1.5);

\draw[thick,postaction={decorate}] (3.5,0) -- (2,1.5);


\draw[thick,postaction={decorate}] (2,2.5) -- (0.5,4);

\draw[thick,postaction={decorate}] (2,2.5) -- (3.5,4);

\node at (5,2) {$=$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(13,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);


\draw[thick,dashed] (0,4) -- (4,4);

\draw[thick,dashed] (0,0) -- (4,0);



\node at (0.5,4.5) {$q$};

\node at (3.5,4.5) {$-q$};


\node at (0.5,-0.5) {$p$};

\node at (3.5,-0.5) {$-p$};

\draw[thick,postaction={decorate}] (0.5,0) -- (2,1.5);

\draw[thick,postaction={decorate}] (3.5,0) -- (2,1.5);


\draw[thick,postaction={decorate}] (2,2.5) -- (0.5,4);

\draw[thick,postaction={decorate}] (2,2.5) -- (3.5,4);

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(20,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (4,4);

\draw[thick,dashed] (0,0) -- (4,0);

%\draw[thick] (0.5,0) .. controls (0.75,3) and (3.25,3) .. (3.5,0);

\draw[thick,->] (0.5,0) .. controls (0.6,1.25) and (0.9,1.5) .. (1,1.65);

\draw[thick,fill] (1.35,1.8) arc (0:360:1.5mm);

\draw[thick,postaction={decorate}] (3.5,0) .. controls (3.4,2.75) and (1.45,2.25) .. (1.35,2);

\node at (0.5,-0.5) {$p$};

\node at (3.5,-0.5) {$-p$};

\draw[thick,dotted,postaction={decorate}] (1.2,1.8) .. controls (1.1,2) and (0.6,2.5) .. (0.5,4);

\node at (0.5,4.5) {$0$};

\node at (0.25,3) {$0$};

\end{scope}







\end{tikzpicture}
    \caption{Left: the evaluation of this cobordism is $\langle x_1, x_2\rangle - \langle x_1, x_2\rangle=0$. So the entropy of this system is $0$. Middle: $0$-lines can be erased. Right: the $0$-line can be extended from a $\langle p,-p\rangle$-line.}
    \label{fig7_003}
\end{figure}

==> fig7_004.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.50 with {\arrow{>}}}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0.5,4) -- (2.5,4);

\draw[thick,dashed] (0.5,0) -- (2.5,0);

\node at (1.5,4.5) {$-p$};

\node at (1.5,-0.5) {$p$};


\draw[thick,postaction={decorate}] (1.5,4) -- (1.5,2);

\draw[thick,fill] (1.65,2) arc (0:360:1.5mm);


\draw[thick,postaction={decorate}] (1.5,0) -- (1.5,2);

\node at (3.5,2) {$=$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(4.5,0)}]
%\draw[thin,yellow] (0,0) grid (3,4);

\draw[thick,dashed] (0,4) -- (3,4);

\draw[thick,dashed] (0,0) -- (3,0);

\node at (0.5,4.5) {$-p$};

\node at (0.5,-0.5) {$p$};

\node at (2.5,4.5) {$0$};

\node at (2.25,2.55) {$0$};


\draw[thick,postaction={decorate}] (0.5,4) -- (0.5,2);

\draw[thick,fill] (0.65,2) arc (0:360:1.5mm);

\draw[thick,postaction={decorate}] (0.5,2) .. controls (0.75,2) and (2.25,2.5) .. (2.5,4);

\draw[thick,postaction={decorate}] (0.5,0) -- (0.5,2);

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 

\begin{scope}[shift={(12,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (4,4);

\draw[thick,dashed] (0,0) -- (4,0);

\node at (0.5,-0.5) {$p$};

\node at (3.5,-0.5) {$-p$};


\draw[thick,postaction={decorate}] (0.5,0) -- (2,2.25);

\draw[thick,postaction={decorate}] (3.5,0) -- (2,2.25);

\draw[thick,postaction={decorate}] (2,2.25) -- (2,4);


\node at (2,4.5) {$0$};

\node at (2.5,3) {$0$};

\node at (5,2) {$=$}; 
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(19,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (4,4);

\draw[thick,dashed] (0,0) -- (4,0);

\draw[thick,fill] (2.15,2.25) arc (0:360:1.5mm);

\node at (0.5,-0.5) {$p$};

\node at (3.5,-0.5) {$-p$};

\draw[thick,postaction={decorate}] (0.5,0) -- (2,2.25);

\draw[thick,postaction={decorate}] (3.5,0) -- (2,2.25);


\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 





\end{tikzpicture}
    \caption{We introduce a dot to represent reversal of orientation. Left: we can erase the $0$-line. The 0-line can go in or out, to the top or bottom boundary.
    Right: we have $\langle p, -p\rangle =0$.}
    \label{fig7_004}
\end{figure}

==> fig7_005.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.60 with {\arrow{>}}}]

  

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,0)}]
%\draw[thin,green] (0,5) grid (8,10);
%\draw[thin,yellow] (0,0) grid (8,5);

\begin{scope}[shift={(0.15,0)}]
\draw[thick, dashed] (-0.5,4) -- (5.5,4);

\draw[thick, dashed] (0,2) -- (6,2);

\draw[thick, dashed] (0.5,0) -- (6.5,0);


\draw[thick, dashed] (0.5,0) -- (-0.5,4);

\draw[thick, dashed] (2.5,0) -- (1.5,4);

\draw[thick, dashed] (4.5,0) -- (3.5,4);

\draw[thick, dashed] (6.5,0) -- (5.5,4);


\node at (1.5,-0.5) {$p_1$};

\node at (3.5,-0.5) {$p_2$};

\node at (5.5,-0.5) {$p_3$};

\node at (-0.75,3) {$q_2$};

\node at (-0.25,1) {$q_1$};
\end{scope}


\begin{scope}[shift={(-0.5,-0.25)}]
\draw[thick,postaction={decorate}] (1,3) -- (4.25,7);

\draw[thick,postaction={decorate}] (5,3) -- (4.25,7);

\draw[thick,postaction={decorate}] (3,3) -- (2.5,4.85);
\end{scope}

\begin{scope}[shift={(0.75,0.25)}]
\draw[thick,postaction={decorate}] (1,1) -- (4.25,4.75);

\draw[thick,postaction={decorate}] (5,1) -- (4.25,4.75);

\draw[thick,postaction={decorate}] (3,1) -- (2.5,2.75);
\end{scope}


\draw[thick,postaction={decorate}] (3.75,6.75) -- (3.5,9);

\draw[thick,postaction={decorate}] (5,5) -- (5.5,7.25);


\node at (-3,9) {$\mathsf{y}_2:= p_{12}+p_{22}+p_{32}$};

\draw[thick,->] (0,9) -- (3,9);


\node at (1.5,5.75) {$p_{12}+p_{22}$};

\node at (8,4.25) {$p_{11} + p_{21}$};

\draw[thick,<-] (4.5,4.25) -- (6.5,4.25);

\draw[thick,<-] (5.75,7.25) -- (7.5,7.25);

\node at (10.5,7.25) {$\mathsf{y}_1:= p_{11}+p_{21}+p_{31}$};


\node at (1.25,2.75) {$p_{12}$};

\node at (2.90,3.5) {$p_{22}$};

\node at (4.9,2.5) {$p_{32}$};


\node at (1.35,1) {$p_{11}$};

\node at (3.35,1) {$p_{21}$};

\node at (5.35,1) {$p_{31}$};

 
\begin{scope}[shift={(0.25,6.5)}]
\draw[thick, dashed] (-0.5,4) -- (5.5,4);

\draw[thick, dashed] (0,2) -- (6,2);

\draw[thick, dashed] (0.5,0) -- (6.5,0);


\draw[thick, dashed] (0.5,0) -- (-0.5,4);

\draw[thick, dashed] (2.5,0) -- (1.5,4);

\draw[thick, dashed] (4.5,0) -- (3.5,4);

\draw[thick, dashed] (6.5,0) -- (5.5,4);
\end{scope}
 
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\end{tikzpicture}
    \caption{A diagrammatic for the conditional entropy $H(X|Y) = H(X,Y)-H(Y)$. That is, we group along $Y$'s, but we do not group the $Y$'s themselves. }
    \label{fig7_005}
\end{figure}

==> fig8_001.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);
\draw[thick,dashed] (0,4) -- (5,4);
\draw[thick,dashed] (0,0) -- (5,0);

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.6,1.9) and (2.4,1.9) .. (2.5,2);
\draw[thick,postaction={decorate}] (4.5,0) .. controls (4.4,1.9) and (2.6,1.9) .. (2.5,2);
\draw[thick,postaction={decorate}] (2.5,0) .. controls (2.4,1.5) and (1.33,1.5) .. (1.23,1.5);

\draw[thick,postaction={decorate}] (2.5,2) -- (2.5,4);

\node at (2.5,4.5) {$p_1+p_2+p_3$};
\node at (-0.50,2.25) {$p_1+p_2$};

\node at (0.5,-0.5) {$p_1$};
\node at (2.5,-0.5) {$p_2$};
\node at (4.5,-0.5) {$p_3$};

\draw[line width=0.05cm,blue] (1.73,1.5) arc (0:360:0.5);

\draw[line width=0.05cm,loosely dotted,orange] (3,2) arc (0:360:0.5);

\draw[thick,->] (0.5,2.25) .. controls (0.75,2.5) and (1.6,2.5) .. (1.85,1.85);

\node at (6.5,2) {$=$};
\end{scope}

\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);
\draw[thick,dashed] (0,4) -- (5,4);
\draw[thick,dashed] (0,0) -- (5,0);

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.6,1.9) and (2.4,1.9) .. (2.5,2);
\draw[thick,postaction={decorate}] (4.5,0) .. controls (4.4,1.9) and (2.6,1.9) .. (2.5,2);
\draw[thick,postaction={decorate}] (2.5,0) .. controls (2.6,1.5) and (3.67,1.5) .. (3.77,1.5);

\draw[thick,postaction={decorate}] (2.5,2) -- (2.5,4);

\draw[line width=0.05cm,densely dashdotted,purple] (4.27,1.5) arc (0:360:0.5);

\draw[line width=0.05cm,densely dotted,green] (3,2) arc (0:360:0.5);

\draw[thick,->] (4.5,2.25) .. controls (4.25,2.5) and (3.43,2.5) .. (3.18,1.86);

\node at (2.5,4.5) {$p_1+p_2+p_3$};
\node at (5.5,2.25) {$p_2+p_3$};

\node at (0.5,-0.5) {$p_1$};
\node at (2.5,-0.5) {$p_2$};
\node at (4.5,-0.5) {$p_3$};
\end{scope}
 

\end{tikzpicture}
    \caption{When $\mathbf{k}=\mathbb{R}$ and $p_1+p_2 +p_3 =1$, each diagram on the left and the right evaluates to Shannon entropy.}
    \label{fig8_001}
\end{figure}

==> fig8_002.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.8]
\begin{axis}
[thick,
axis on top,
axis lines = middle,
xtick={-3,-2,-1,0,1,2,3},
ytick={-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1},
xlabel=\(p\),
ylabel = {\( H(p)\)},
clip=false,
every axis plot/.append style={myplot},
]
\addplot[thick,
domain = -1:2,
samples = 500,
color=purple,
]
{-x*log10(abs(x))-(1-x)*log10(abs(1-x))};
\end{axis}

\end{tikzpicture}
    \caption{Entropy function $H(p)=-p\log |p|-(1-p)\log |1-p|$ for $-1\leq p\leq 2$. }
    \label{fig8_002}
\end{figure}


==> fig8_003.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.60 with {\arrow{>}}}]

  

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,0)}]
%\draw[thin,green] (0,5) grid (8,10);
%\draw[thin,yellow] (0,0) grid (8,5);

\begin{scope}[shift={(0.15,0)}]
\draw[thick, dashed] (-0.5,4) -- (3.5,4);

\draw[thick, dashed] (0,2) -- (4.2,2);

\draw[thick, dashed] (0.5,0) -- (4.5,0);


\draw[thick, dashed] (0.5,0) -- (-0.5,4);

\draw[thick, dashed] (2.5,0) -- (1.5,4);

\draw[thick, dashed] (4.5,0) -- (3.5,4);


\node at (1.5,-0.5) {$p_1$};

\node at (3.5,-0.5) {$p_2$};


\node at (-0.75,3) {$q_2$};

\node at (-0.25,1) {$q_1$};
\end{scope}


\begin{scope}[shift={(-0.5,-0.25)}]
\draw[thick,postaction={decorate}] (1,3) -- (2.25,4.75);

\draw[thick,postaction={decorate}] (3,3) -- (2.25,4.75);
\end{scope}

\begin{scope}[shift={(0.75,0.25)}]
\draw[thick,postaction={decorate}] (0.5,1) -- (2,3.5);

\draw[thick,postaction={decorate}] (3.25,1) -- (2,3.5);
\end{scope}


\node at (0.6,5.5) {$p_{12}+p_{22}$};

\node at (4.15,5) {$p_{11} + p_{21}$};


\node at (0.9,2.4) {$p_{12}$};

\node at (2.7,2.4) {$p_{22}$};

\node at (1.35,0.8) {$p_{11}$};

\node at (3.75,0.9) {$p_{21}$};


\draw[thick,postaction={decorate}] (1.75,4.5) -- (2.5,7.5);

\draw[thick,postaction={decorate}] (2.75,3.75) -- (2.5,7.5);

\draw[thick,postaction={decorate}] (2.5,7.5) -- (2.5,9);

\node at (7.5,9) {$p_{11}+p_{21}+p_{12}+p_{22} = 1$};
 

\begin{scope}[shift={(0,6.5)}]
\draw[thick, dashed] (-0.5,4) -- (3.5,4);

\draw[thick, dashed] (0,2) -- (4,2);

\draw[thick, dashed] (0.5,0) -- (4.5,0);


\draw[thick, dashed] (0.5,0) -- (-0.5,4);

\draw[thick, dashed] (2.5,0) -- (1.5,4);

\draw[thick, dashed] (4.5,0) -- (3.5,4);

 
\end{scope}
 
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\end{tikzpicture}
    \caption{Joint entropy for two random variables $X$ and $Y$ with probabilities $p_1$ and $p_2$ and $q_1$ and $q_2$, respectively. }
    \label{fig8_003}
\end{figure}

==> fig8_004.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.50 with {\arrow{>}}}]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,3) -- (4,3);

\draw[thick,dashed] (0,0) -- (4,0);

\draw[thick,fill] (2.15,2.25) arc (0:360:1.5mm);

\node at (0.5,-0.5) {$p$};

\node at (3.5,-0.5) {$-p$};

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.75,2) and (1.75,2.25) .. (2,2.25);

\draw[thick,postaction={decorate}] (3.5,0) .. controls (3.25,2) and (2.25,2.25) .. (2,2.25);

\node at (5,2) {$=$}; 

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(7,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);


\draw[thick,dashed] (0,6) -- (4,6);


\draw[thick,dashed] (0,3) -- (4,3);

\draw[thick,dashed] (0,0) -- (4,0);

\node at (0.5,-0.5) {$p$};

\node at (3.5,-0.5) {$-p$};

\draw[thick,postaction={decorate}] (0.5,3) -- (0.5,1.5);

\draw[thick,postaction={decorate}] (0.5,0) -- (0.5,1.5);

\draw[thick,fill] (0.65,1.5) arc (0:360:1.5mm);

\draw[thick,postaction={decorate}] (3.5,0) -- (3.5,3);

\draw[thick,postaction={decorate}] (3.5,3) .. controls (3.25,5) and (0.75,5) .. (0.5,3);

 

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\end{tikzpicture}
    \caption{We introduce a dot to represent reversal of orientation. Left: the $0$-line has been erased.  
    Right: we have $\langle p, -p\rangle =0$.}
    \label{fig8_004}
\end{figure}

==> fig8_008.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]

%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (4,4);

\draw[thick,dashed] (0,0) -- (4,0);

\draw[thick,postaction={decorate}] (0.75,0) .. controls (1,1.5) and (1.75,2) .. (2,2);

\draw[thick,postaction={decorate}] (3.25,0) .. controls (3,1.5) and (2.25,2) .. (2,2);

\draw[thick,postaction={decorate}] (2,2) -- (2,4);

\node at (2,4.5) {$1-q$};

\node at (0.75,-0.5) {$p-q$};

\node at (3.25,-0.5) {$1-p$};

\node at (6,2) {$=$};

\end{scope}

\begin{scope}[shift={(8,0)}]

%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (4,4);

\draw[thick,dashed] (0,0) -- (4,0);

%\draw[thin] (3.25,0) .. controls (3.0,1.5) and (2.25,2) .. (2,2);

\draw[thick,postaction={decorate}] (0.75,0) .. controls (1,1.5) and (1.75,2) .. (2,2);

\draw[thick,postaction={decorate}] (2,2) .. controls (2.52,2) and (2.9,1.25) .. (3,1);

\draw[thick,postaction={decorate}] (3.25,0) .. controls (3.2,0.25) and (3.1,0.75) .. (3.0,1);


\draw[thick,postaction={decorate}] (2,3) -- (2,4);

\draw[thick,postaction={decorate}] (2,3) -- (2,2);

\node at (1,2.35) {$q-1$};

\draw[thick,fill] (2.15,3) arc (0:360:1.5mm);

\draw[thick,fill] (3.15,1) arc (0:360:1.5mm);

\draw[thick,postaction={decorate}] (3,1) .. controls (3.5,1.25) and (3.5,3.25) .. (2,3);

\node at (3.4,2.85) {$0$};

\node at (2.1,1) {\rotatebox[origin=c]{35}{$p-1$}};

\node at (2,4.5) {$1-q$};

\node at (0.75,-0.5) {$p-q$};

\node at (3.25,-0.5) {$1-p$};

\node at (6,2) {$=$};

\end{scope}


\begin{scope}[shift={(16,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (4,4);

\draw[thick,dashed] (0,0) -- (4,0);


\draw[thick,postaction={decorate}] (0.5,0) .. controls (3.75,1) and (3.75,2) .. (2,2);

\draw[thin] (3.5,0) .. controls (0.25,1) and (0.25,2) .. (2,2);


\draw[thick,postaction={decorate}] (2,2) .. controls (0.45,1.93) and (0.7,1.3) .. (1.25,1);

\draw[thick,postaction={decorate}] (2,0.55) .. controls (1.75,0.65) and (1.5,0.75) .. (1.25,1);

\draw[thick,postaction={decorate}] (3.5,0) .. controls (3,0.15) and (2.5,0.35) .. (2,0.55);


\draw[thick,postaction={decorate}] (2,3) -- (2,4);

\draw[thick,postaction={decorate}] (2,3) -- (2,2);

\node at (2.9,2.55) {$q-1$};

\node at (4,1.5) {$p-q$};

\draw[thick,fill] (2.15,3) arc (0:360:1.5mm);

\draw[thick,fill] (1.4,1) arc (0:360:1.5mm);

\draw[thick,postaction={decorate}] (1.25,1) .. controls (0,1.25) and (0,3.5) .. (2,3);

\node at (0,2) {$0$};

\node at (1.90,1.45) {\rotatebox[origin=c]{-20}{$p-1$}};

\node at (2,4.5) {$1-q$};

\node at (0.5,-0.5) {$p-q$};

\node at (3.5,-0.5) {$1-p$};

\end{scope}



\end{tikzpicture}
    \caption{A local symmetry transformation around a trivalent vertex, i.e., change cyclic order at vertex and $2$ orientation reversals at a vertex and insert the $0$-line in the middle and right figures.}
    \label{fig8_008}
\end{figure}

==> fig_1001.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.70 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (5.75,2.4) {additive};
\node at (5.75,1.65) {lines};
\node at (5.75,0.5) {$\langle a,b\rangle$};

\node at (2,3.5) {$a+b$};
\draw[thick,dashed] (0,3) -- (4,3);
\draw[thick,dashed] (0,0) -- (4,0);

\node at (0.5,-0.5) {$a$};
\node at (3.5,-0.5) {$b$};

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.75,0.75) and (1.3,1.25) .. (2,1.25);

\draw[thick,postaction={decorate}] (3.5,0) .. controls (3.25,0.75) and (2.7,1.25) .. (2,1.25);

\draw[thick,<-] (2,2) -- (2,1.25);
\draw[thick] (2,3) -- (2,2);
\end{scope}

\begin{scope}[shift={(9,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (4,3);
\draw[thick,dashed] (0,0) -- (4,0);

\node at (5.75,1.5) {$-\langle a,b\rangle$};

\node at (0.5,3.5) {$a$};
\node at (3.5,3.5) {$b$};

\draw[thick,postaction={decorate}] (2,1.75) .. controls (1.6,1.75) and (0.75,2.25) .. (0.5,3);

\draw[thick,postaction={decorate}] (2,1.75) .. controls (2.4,1.75) and (3.25,2.25) .. (3.5,3);

\draw[thick] (2,1) -- (2,1.75);
\draw[thick,->] (2,0) -- (2,1);

\node at (2,-0.5) {$a+b$};
\end{scope}

\begin{scope}[shift={(18,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,3) -- (4,3);
\draw[thick,dashed] (0,0) -- (4,0);

\node at (5.75,1.9) {virtual};
\node at (5.75,1.1) {crossing};

\draw[thick,postaction={decorate}] (0.75,0) -- (3.25,3);

\draw[thick,postaction={decorate}] (3.25,0) -- (0.75,3);

\node at (0.6,3.5) {$b$};
\node at (3.4,3.5) {$a$};

\node at (0.6,-0.5) {$a$};
\node at (3.4,-0.5) {$b$};
\end{scope}

\begin{scope}[shift={(0,-5.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0.85,3.4) {$ca$};
\draw[thick,dashed] (0,3) -- (4,3);
\draw[thick,dashed] (0,0) -- (4,0);
\node at (3.15,-0.4) {$a$};

\draw[thick,->] (3,0) -- (1.67,2);
\draw[thick] (1.67,2) -- (1,3);

\draw[line width=0.50mm,red] (1,0) decorate [decoration={snake,amplitude=0.15mm}] {-- (3,3)};

\draw[line width=0.50mm,red] (0.9,0.75) -- (1.5,0.75);

\draw[line width=0.50mm,red] (2.1,2.5) -- (2.65,2.5);

\node at (0.6,0.40) {$c$};

\node at (3,2.3) {$c$};

\end{scope}


\begin{scope}[shift={(9,-5.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (6,2.5) {merging of};
\node at (6,1.75) {multiplicative};
\node at (6,1.00) {lines};

\draw[thick,dashed] (0,3) -- (4,3);
\draw[thick,dashed] (0,0) -- (4,0);

\node at (2.75,2.2) {$c_1c_2$};

\draw[line width=0.50mm,red] (0.75,0) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (0.85,0.75) and (1,0.85) .. (2,1.25)};

\draw[line width=0.50mm,red] (3.25,0) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (3.15,0.75) and (3,0.85) .. (2,1.25)};
 
\draw[line width=0.50mm,red] (2,1.25) decorate [decoration={snake,amplitude=0.15mm}] {-- (2,3)};
 
\draw[line width=0.50mm,red] (0.30,0.45) -- (0.80,0.45);

\draw[line width=0.50mm,red] (2.6,0.45) -- (3.2,0.45);

\draw[line width=0.50mm,red] (1.5,2) -- (2,2);

\node at (0.5,0.85) {$c_1$};

\node at (3.5,0.85) {$c_2$};
\end{scope}


\begin{scope}[shift={(18,-5.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,3) -- (4,3);
\draw[thick,dashed] (0,0) -- (4,0);

\draw[line width=0.50mm,red] (2,0) decorate [decoration={snake,amplitude=0.15mm}] {-- (2,3)};

\draw[thick,fill,red] (2.15,1.5) arc (0:360:1.5mm);

\draw[line width=0.50mm,red] (2,2.45) -- (2.5,2.45);

\draw[line width=0.50mm,red] (1.5,0.55) -- (2,0.55);

\node at (1.1,0.5) {$c$};

\node at (3.15,2.40) {$c^{-1}$};

\node at (6,2.00) {swapping the};
\node at (6,1.25) {co-orientation};
\end{scope}

\end{tikzpicture}
\end{center}
    \caption{Upper left: Whenever two black additive lines merge, we evaluate $\langle a,b\rangle$ at the additive vertex. Upper middle: whenever two additive lines split, we evaluate $-\langle a,b\rangle$. Upper right: we are allowed to have virtual crossing whenever two additive lines cross but the intersection of these two lines is virtual, so there is no corresponding evaluation for these two additive lines. Bottom left: whenever a red line is to the left of a black line, then we rescale the value $a$ of the additive line by $c\in \mathbf{k}^*$ of the multiplicative line.  Bottom middle: multiplicative lines can merge, resulting in multiplication of their weights. Bottom right: we may have a red vertex on the multiplicative network, resulting in the swapping of co-orientations of the multiplicative line.}
    \label{fig_1001}
\end{figure}

==> fig_1002.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (4,4);

\draw[thick,dashed] (0,0) -- (4,0);

\draw[thick,postaction={decorate}] (0.25,0) .. controls (0.5,2.15) and (1.9,2.15) .. (2,2.25);

\draw[thick,postaction={decorate}] (3.75,0) .. controls (3.5,2.15) and (2.1,2.15) .. (2,2.25);

\draw[thick,postaction={decorate}] (2,0) .. controls (1.9,1.5) and (1.1,1.75) .. (1.0,1.75);

\draw[thick,postaction={decorate}] (2,2.25) -- (2,4);

\node at (2,4.5) {$a+b+c$};

\node at (0.8,2.35) {$a+b$};

\node at (0.25,-0.5) {$a$};

\node at (2,-0.5) {$b$};

\node at (3.75,-0.5) {$c$};

\node at (5,2) {$=$};
\end{scope}

\begin{scope}[shift={(6,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (4,4);

\draw[thick,dashed] (0,0) -- (4,0);

\draw[thick,postaction={decorate}] (0.25,0) .. controls (0.5,2.15) and (1.9,2.15) .. (2,2.25);

\draw[thick,postaction={decorate}] (3.75,0) .. controls (3.5,2.15) and (2.1,2.15) .. (2,2.25);

\draw[thick,postaction={decorate}] (2,0) .. controls (2.1,1.5) and (2.9,1.75) .. (3,1.75);

\draw[thick,postaction={decorate}] (2,2.25) -- (2,4);

\node at (2,4.5) {$a+b+c$};

\node at (3.25,2.35) {$b+c$};

\node at (0.25,-0.5) {$a$};

\node at (2,-0.5) {$b$};

\node at (3.75,-0.5) {$c$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(14,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (3,4);

\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,->] (0.75,0) .. controls (0.75,0.5) and (2.25,1.5) .. (2.25,2.02);

\draw[thick,->] (2.25,0) .. controls (2.25,0.5) and (0.75,1.5) .. (0.75,2.02);

\draw[thick] (0.75,2) .. controls (0.75,2.25) and (0.75,2.75) .. (1.5,3);

\draw[thick] (2.25,2) .. controls (2.25,2.25) and (2.25,2.75) .. (1.5,3);

\draw[thick,postaction={decorate}] (1.5,3) -- (1.5,4);

\node at (0.6,2.75) {$b$};

\node at (2.4,2.75) {$a$};

\node at (1.5,4.4) {$a+b$};

\node at (0.75,-0.4) {$a$};

\node at (2.25,-0.4) {$b$};

\node at (4,2) {$=$};

\end{scope}

\begin{scope}[shift={(19,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (3,4);

\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,postaction={decorate}] (0.75,0) .. controls (0.75,0.5) and (0.75,2.5) .. (1.5,3);

\draw[thick,postaction={decorate}] (2.25,0) .. controls (2.25,0.5) and (2.25,2.5) .. (1.5,3);


\draw[thick,postaction={decorate}] (1.5,3) -- (1.5,4);

\node at (1.5,4.4) {$a+b$};

\node at (0.75,-0.4) {$a$};

\node at (2.25,-0.4) {$b$};
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,-6.75)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (3,4);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,postaction={decorate}] (0.75,0) .. controls (0.75,0.5) and (0.75,1.5) .. (1.5,2);

\draw[thick,postaction={decorate}] (2.25,0) .. controls (2.25,0.5) and (2.25,1.5) .. (1.5,2);

\draw[thick,->] (1.5,2) -- (1.5,3.25);

\draw[thick] (1.5,3.20) -- (1.5,4);

\node at (1.5,4.4) {$ca + cb$};

\node at (0.75,-0.4) {$a$};

\node at (2.25,-0.4) {$b$};

\draw[line width=0.50mm,red] (0,0.75) decorate [decoration={snake,amplitude=0.15mm}] {-- (3,0.75)};
\draw[line width=0.50mm,red] (0.20,0.75) -- (0.20,1.25);

\node at (3.05,1.05) {$c$};

\node at (4.25,2) {$=$};
\end{scope}



\begin{scope}[shift={(6, -6.75)}]
%\draw[thin,yellow] (0,0) grid (4,4);

%\node at (-0.5,2) {$c\, \cdot$};

\draw[thick,dashed] (0,4) -- (3,4);

\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,postaction={decorate}] (0.75,0) .. controls (0.75,0.5) and (0.75,1.5) .. (1.5,2);

\draw[thick,postaction={decorate}] (2.25,0) .. controls (2.25,0.5) and (2.25,1.5) .. (1.5,2);

\draw[thick,->] (1.5,2) -- (1.5,3.25);

\draw[thick] (1.5,3.20) -- (1.5,4);

\node at (1.5,4.4) {$c(a+b)$};

\node at (0.75,-0.4) {$a$};

\node at (2.25,-0.4) {$b$};

\draw[line width=0.50mm,red] (0,2.75) decorate [decoration={snake,amplitude=0.15mm}] {-- (3,2.75)};

\draw[line width=0.50mm,red] (0.35,2.75) -- (0.35,3.25);

\node at (2.75,3.13) {$c$};

%\node at (5.25,2) {$\Longrightarrow$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(14,-6.75)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (3,4);

\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,postaction={decorate}] (0.75,0) .. controls (3,1.25) and (3,2.75) .. (0.75,4);

\draw[line width=0.50mm,red] (2.25,0) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (0,1.25) and (0,2.75) .. (2.25,4)};

\draw[line width=0.50mm,red] (0.7,1.25) -- (1.15,1.48);
 
\node at (0.65,4.40) {$a$};

\node at (0.35,3) {$c$};

\node at (2.6,1) {$ca$};

\node at (4,2) {$=$};
\end{scope}

\begin{scope}[shift={(19, -6.75)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (3,4);

\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,postaction={decorate}] (0.85,0) --  (0.85,4);

\draw[line width=0.50mm,red] (2.15,0) decorate [decoration={snake,amplitude=0.15mm}] {-- (2.15,4)};

\draw[line width=0.50mm,red]  (2.15,2.5) -- (2.65,2.5);

\node at (0.85,4.4) {$a$};

\node at (2.45,3) {$c$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\end{tikzpicture}
\end{center}
    \caption{Top left: This diagram represents the $2$-cocycle condition~\eqref{item:Cath_cocycle} in Cathelineau's $\kk$-vector space.
    Top right: Two lines crossing is virtual, but the additive vertex contributes $\langle b,a\rangle = \langle a,b \rangle$. Bottom left: the additive vertex on the left hand side gives $\langle ac, bc\rangle$ while the additive vertex on the right hand side gives $c\langle a,b\rangle$. This cobordism implies that they are equal.
    Bottom right: These two isotopies imply that one may pull the red multiplicative line away from black additive line.
    }
    \label{fig_1002}
\end{figure}

==> fig_1005.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (5,5);

\draw[thick,dashed] (0,5) -- (5,5); 

\draw[thick,dashed] (0,0) -- (5,0); 

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.75,2.5) and (2.25,2.5) .. (2.5,2.5);

\draw[thick,postaction={decorate}] (4.5,0) ..  controls (4.25,2.5) and (2.75,2.5) .. (2.5,2.5);

\draw[thick,postaction={decorate}] (1.83,0) .. controls (1.58,1.25) and (1.05,1.25) .. (0.8,1.25);

\draw[thick,postaction={decorate}] (3.19,0) .. controls (2.94,2.2) and (1.75,2.2) .. (1.5,2.2);


\draw[thick,postaction={decorate}] (2.5,2.5) -- (2.5,5);

\node at (0.5,-0.5) {$p_1$};

\node at (1.83,-0.5) {$p_2$};

\node at (3.17,-0.5) {$p_3$};

\node at (4.5,-0.5) {$p_4$};

\node at (2.5,5.5) {$p_1 + p_2 + p_3 + p_4$};

\node at (6,2.5) {$=$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(7,0)}]
%\draw[thin,yellow] (0,0) grid (5,5);

\draw[thick,dashed] (0,5) -- (5,5); 

\draw[thick,dashed] (0,0) -- (5,0); 

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.75,2.5) and (2.25,2.5) .. (2.5,2.5);

\draw[thick,postaction={decorate}] (4.5,0) ..  controls (4.25,2.5) and (2.75,2.5) .. (2.5,2.5);

\draw[thick,postaction={decorate}] (1.83,0) .. controls (1.58,1.25) and (1.05,1.25) .. (0.8,1.25);

\draw[thick,postaction={decorate}] (3.17,0) .. controls (3.42,1.25) and (3.94,1.25) .. (4.19,1.25);

\draw[thick,postaction={decorate}] (2.5,2.5) -- (2.5,5);

\node at (0.5,-0.5) {$p_1$};

\node at (1.83,-0.5) {$p_2$};

\node at (3.17,-0.5) {$p_3$};

\node at (4.5,-0.5) {$p_4$};

\node at (2.5,5.5) {$p_1 + p_2 + p_3 + p_4$};

\node at (6,2.5) {$=$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(14,0)}]
%\draw[thin,yellow] (0,0) grid (5,5);

\draw[thick,dashed] (0,5) -- (5,5); 

\draw[thick,dashed] (0,0) -- (5,0); 

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.75,2.5) and (2.25,2.5) .. (2.5,2.5);

\draw[thick,postaction={decorate}] (4.5,0) ..  controls (4.25,2.5) and (2.75,2.5) .. (2.5,2.5);

\draw[thick,postaction={decorate}] (1.83,0) .. controls (2.08,2.2) and (3.24,2.2) .. (3.49,2.2);

\draw[thick,postaction={decorate}] (3.17,0) .. controls (3.42,1.25) and (3.94,1.25) .. (4.19,1.25);


\draw[thick,postaction={decorate}] (2.5,2.5) -- (2.5,5);

\node at (0.5,-0.5) {$p_1$};

\node at (1.83,-0.5) {$p_2$};

\node at (3.17,-0.5) {$p_3$};

\node at (4.5,-0.5) {$p_4$};

\node at (2.5,5.5) {$p_1 + p_2 + p_3 + p_4$};
 

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\end{tikzpicture}
    \caption{All possible ways of network of additive lines merging into one additive line.}
    \label{fig_1005}
\end{figure}

==> fig_1006.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (5,5);

\draw[thick,dashed] (0,5) -- (5,5); 

\draw[thick,dashed] (0,0) -- (5,0); 

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.75,2.5) and (2.25,2.5) .. (2.5,2.5);

\draw[thick,postaction={decorate}] (4.5,0) ..  controls (4.25,2.5) and (2.75,2.5) .. (2.5,2.5);

\draw[thick,postaction={decorate}] (1.83,0) .. controls (1.58,1.25) and (1.05,1.25) .. (0.8,1.25);

\draw[thick,postaction={decorate}] (3.19,0) .. controls (2.94,2.2) and (1.75,2.2) .. (1.5,2.2);

\draw[thick,postaction={decorate}] (2.5,2.5) -- (2.5,5);

\node at (2.22,1) {\rotatebox[origin=c]{30}{$\cdots$}};

\node at (0.5,-0.5) {$p_1$};

\node at (1.83,-0.5) {$p_2$};

\node at (3.17,-0.55) {$\ldots$};

\node at (4.5,-0.5) {$p_n$};

\node at (2.5,5.5) {$p_1 + p_2 + \ldots + p_n$};

\node at (6,2.5) {$=$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(7,0)}]
%\draw[thin,yellow] (0,0) grid (5,5);

\draw[thick,dashed] (0,5) -- (5,5); 

\draw[thick,dashed] (0,0) -- (5,0); 

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.75,2.5) and (2.25,2.5) .. (2.5,2.5);

\draw[thick,postaction={decorate}] (4.5,0) ..  controls (4.25,2.5) and (2.75,2.5) .. (2.5,2.5);

\draw[thick,postaction={decorate}] (1.83,0) .. controls (1.58,1.25) and (1.05,1.25) .. (0.8,1.25);

\draw[thick,postaction={decorate}] (3.17,0) .. controls (3.42,1.25) and (3.94,1.25) .. (4.19,1.25);

\draw[thick,postaction={decorate}] (2.5,2.5) -- (2.5,5);

\node at (2.5,1) {$\cdots$};

\node at (0.5,-0.5) {$p_1$};

\node at (1.83,-0.5) {$p_2$};

\node at (3.17,-0.55) {$\ldots$};

\node at (4.5,-0.5) {$p_n$};

\node at (2.5,5.5) {$p_1 + p_2 + \ldots + p_n$};

\node at (6,2.5) {$=$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(14,0)}]
%\draw[thin,yellow] (0,0) grid (5,5);

\draw[thick,dashed] (0,5) -- (5,5); 

\draw[thick,dashed] (0,0) -- (5,0); 

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.75,2.5) and (2.25,2.5) .. (2.5,2.5);

\draw[thick,postaction={decorate}] (4.5,0) ..  controls (4.25,2.5) and (2.75,2.5) .. (2.5,2.5);

\draw[thick,postaction={decorate}] (1.83,0) .. controls (2.08,2.2) and (3.24,2.2) .. (3.49,2.2);

\draw[thick,postaction={decorate}] (3.17,0) .. controls (3.42,1.25) and (3.94,1.25) .. (4.19,1.25);

\draw[thick,postaction={decorate}] (2.5,2.5) -- (2.5,5);

\node at (2.78,1) {\rotatebox[origin=c]{-30}{$\cdots$}};

\node at (0.5,-0.5) {$p_1$};

\node at (1.83,-0.5) {$p_2$};

\node at (3.17,-0.55) {$\ldots$};

\node at (4.5,-0.5) {$p_n$};

\node at (2.5,5.5) {$p_1 + p_2 + \ldots + p_n$};
 

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\end{tikzpicture}
    \caption{Various diagrams depicting entropy.}
    \label{fig_1006}
\end{figure}

==> fig_1007.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.60 with {\arrow{>}}}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (4,4);

\draw[thick,dashed] (0,0) -- (4,0);

\node at (0.5,4.5) {$a$};

\node at (3.5,4.5) {$b$};

\node at (2,-0.5) {$a+b$};

\draw[thick,postaction={decorate}] (0.5,4) .. controls (0.7,2.75) and (1.3,2.5) .. (2,2);

\draw[thick,postaction={decorate}] (3.5,4) .. controls (3.3,2.75) and (2.7,2.5) .. (2,2);

\draw[thick,postaction={decorate}] (2,2) -- (2,0);
 
\node at (6,2) {$=$};

\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);    

\draw[thick,dashed] (0,4) -- (4,4);
\draw[thick,dashed] (0,0) -- (4,0);

\node at (0.5,4.5) {$a$};

\node at (3.5,4.5) {$b$};

\node at (2,-0.5) {$a+b$};

\draw[thick,postaction={decorate}] (2,2) .. controls (2.25,3) and (3.25,3) .. (3.5,2);

\draw[thick,postaction={decorate}] (0.75,2) .. controls (1,1.25) and (1.75,1.25) .. (2,2);

\draw[thick,postaction={decorate}] (2,0.75) .. controls (2.75,1) and (2.75,1.5) .. (2,2);

\draw[thick,postaction={decorate}] (3.5,4) .. controls (4,3.5) and (0.5,3) .. (0.75,2);

\draw[thick,postaction={decorate}] (3.5,2) .. controls (3.75,0.75) and (2.25,0.25) .. (2,0);

\draw[thick,postaction={decorate}] (0.5,4) .. controls (-0.25,3) and (0.25,0.25) .. (2,0.75);

\node at (6,2) {$=$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(16,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (4,4);
\draw[thick,dashed] (0,0) -- (4,0);

\node at (0.5,4.5) {$a$};
\node at (3.5,4.5) {$b$};

\node at (2,-0.5) {$a+b$};

\draw[thick,postaction={decorate}] (2,2) .. controls (1.75,3) and (0.75,3) .. (0.5,2);

\draw[thick,postaction={decorate}] (3.25,2) .. controls (3,1.25) and (2.25,1.25) .. (2,2);

\draw[thick,postaction={decorate}] (2,0.75) .. controls (1.25,1) and (1.25,1.5) .. (2,2);

\draw[thick,postaction={decorate}] (0.5,4) .. controls (0,3.5) and (3.5,3) .. (3.25,2);

\draw[thick,postaction={decorate}] (0.5,2) .. controls (0.25,0.75) and (1.75,0.25) .. (2,0);

\draw[thick,postaction={decorate}] (3.5,4) .. controls (4.25,3) and (3.75,0.25) .. (2,0.75);


\node at (6,2) {$\langle a,b\rangle$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{comment}
\begin{scope}[shift={(18,0)}]
\draw[thin,yellow] (0,0) grid (4,4);

\node at (2,4.5) {$a+b$};
\draw[thick,dashed] (0,4) -- (4,4);
\draw[thick,dashed] (0,0) -- (4,0);
\node at (0.5,-0.5) {$a$};
\node at (3.5,-0.5) {$b$};

\draw[thick,->] (0.5,0) .. controls (0.7,0.75) and (1.3,1) .. (1.5,1);
\draw[thick] (1.4,1) .. controls (1.7,1.1) and (1.8,1.1) .. (2,1.25);

\draw[thick,<-] (2.5,1) .. controls (2.7,1) and (3.3,0.75) .. (3.5,0);
\draw[thick] (2,1.25) .. controls (2.2,1.1) and (2.3,1.1) .. (2.6,1);

\draw[thick,<-] (2,2) -- (2,1.25);
\draw[thick] (2,3) -- (2,2);

 

\end{scope}
\end{comment}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{comment}
\begin{scope}[shift={(18,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0.85,3.4) {$a$};
\draw[thick,dashed] (0,3) -- (4,3);
\draw[thick,dashed] (0,0) -- (4,0);
\node at (3.15,-0.4) {$ca$};

\draw[thick] (3,0) -- (1.67,2);
\draw[thick,<-] (1.67,2) -- (1,3);

\draw[line width=0.50mm,red] (0.5,0) decorate [decoration={snake,amplitude=0.15mm}] {-- (3.5,3)};
\draw[line width=0.50mm,red] (1,1) -- (1.5,1);
\draw[line width=0.50mm,red] (2.5,2.5) -- (3,2.5);

\node at (0.60,0.60) {$c$};
\node at (3.25,2.27) {$c$};

\node at (2,-1.5) {$c\otimes a\mapsto ca\otimes c$};
\end{scope}
\end{comment}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,-6.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (2,4.5) {$a+b$};
\draw[thick,dashed] (0,4) -- (4,4);
\draw[thick,dashed] (0,0) -- (4,0);
\node at (0.5,-0.5) {$a$};
\node at (3.5,-0.5) {$b$};

\draw[thick,postaction={decorate}] (2,2) .. controls (1.3,1.5) and (0.7,1.25) .. (0.5,0);

\draw[thick,postaction={decorate}] (2,2) .. controls (2.7,1.5) and (3.3,1.25) .. (3.5,0);

\draw[thick,postaction={decorate}] (2,4) -- (2,2);
\node at (6,2) {$=$};

\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(8,-6.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (2,4.5) {$a+b$};

\draw[thick,dashed] (0,4) -- (4,4);

\draw[thick,dashed] (0,0) -- (4,0);

\node at (0.5,-0.5) {$a$};

\node at (3.5,-0.5) {$b$};

\draw[thick,postaction={decorate}] (0.5,2) .. controls (0.75,1) and (1.75,1) .. (2,2);

\draw[thick,postaction={decorate}] (2,2) .. controls (2.25,2.75) and (3,2.75) .. (3.25,2);

\draw[thick,postaction={decorate}] (2,2) .. controls (1.25,2.5) and (1.25,3) .. (2,3.25);

\draw[thick,postaction={decorate}] (3.25,2) .. controls (3.5,1) and (0,0.5) .. (0.5,0);

\draw[thick,postaction={decorate}] (2,4) .. controls (1.75,3.75) and (0.25,3.25) .. (0.5,2);

\draw[thick,postaction={decorate}] (2,3.25) .. controls (3.75,3.75) and (4.25,1) .. (3.5,0);

\node at (6,2) {$=$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(16,-6.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (2,4.5) {$a+b$};

\draw[thick,dashed] (0,4) -- (4,4);

\draw[thick,dashed] (0,0) -- (4,0);

\node at (0.5,-0.5) {$a$};

\node at (3.5,-0.5) {$b$};

\draw[thick,postaction={decorate}] (3.5,2) .. controls (3.25,1) and (2.25,1) .. (2,2);

\draw[thick,postaction={decorate}] (2,2) .. controls (1.75,2.75) and (1,2.75) .. (0.75,2);

\draw[thick,postaction={decorate}] (2,2) .. controls (2.75,2.5) and (2.75,3) .. (2,3.25);

\draw[thick,postaction={decorate}] (0.75,2) .. controls (0.5,1) and (4,0.5) .. (3.5,0);

\draw[thick,postaction={decorate}] (2,4) .. controls (2.25,3.75) and (3.75,3.25) .. (3.5,2);

\draw[thick,postaction={decorate}] (2,3.25) .. controls (0.25,3.75) and (-0.25,1) .. (0.5,0);

\node at (6,2) {$-\langle a,b\rangle$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{comment}
\begin{scope}[shift={(18,-6.5)}]
\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,4) -- (4,4);
\draw[thick,dashed] (0,0) -- (4,0);

\node at (0.5,4.5) {$a$};
\node at (3.5,4.5) {$b$};

\draw[thick] (0.5,3) .. controls (0.7,2.25) and (1.3,2) .. (1.5,2);
\draw[thick,<-] (1.4,2) .. controls (1.7,1.9) and (1.8,1.9) .. (2,1.75);
 
\draw[thick] (2.5,2) .. controls (2.7,2) and (3.3,2.25) .. (3.5,3);
\draw[thick,->] (2,1.75) .. controls (2.2,1.9) and (2.3,1.9) .. (2.6,2);

\draw[thick] (2,1) -- (2,1.75);
\draw[thick,->] (2,0) -- (2,1);

\node at (2,-0.5) {$a+b$};

 

%\node at (5.75,1.5) {$-\langle a,b\rangle$};


\end{scope}
\end{comment}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

 

\end{tikzpicture}
\end{center}
    \caption{When additive lines are pointing downwards, we rotate the additive vertices in the network whilst fixing the boundary points so that the orientations at the additive vertices are upwards. Top row: the additive vertex in each of the figures gives the contribution of $\langle a,b\rangle$. Bottom row: the additive vertices give $-\langle a,b\rangle$. }
    \label{fig_1007}
\end{figure}
